Radar Odometry Subject to High Tilt Dynamics of Subarctic Environments

Rotating FMCW radar odometry methods often assume flat ground conditions. While this assumption is sufficient in many scenarios, including urban environments or flat mining setups, the highly dynamic terrain of subarctic environments poses a challenge to standard feature extraction and state estimation techniques. This paper benchmarks three existing radar odometry methods under demanding conditions, exhibiting up to 13{\deg} in pitch and 4{\deg} in roll difference between consecutive scans, with absolute pitch and roll reaching 30{\deg} and 8{\deg}, respectively. Furthermore, we propose a novel radar-inertial odometry method utilizing tilt-proximity submap search and a hard threshold for vertical displacement between scan points and the estimated axis of rotation. Experimental results demonstrate a state-of-the-art performance of our method on an urban baseline and a 0.3% improvement over the second-best comparative method on a 2-kilometer-long dynamic trajectory. Finally, we analyze the performance of the four evaluated methods on a complex radar sequence characterized by high lateral slip and a steep ditch traversal.

==> diagram.tex <==
\documentclass[tikz, border=0pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usetikzlibrary{arrows.meta, positioning, calc}

% ── Colour palette (matching the reference image) ───────────────────────────


\definecolor{polarScanBlue}{HTML}{ 61CBF4}
\definecolor{featuresScanBlue}{HTML}{ 4E95D9}
\definecolor{filteredScanBlue}{HTML}{ 5175EA}

\definecolor{col-imu}{RGB}{56, 102, 65}
\definecolor{col-radar}{RGB}{70, 110, 160}
\definecolor{col-submap}{RGB}{210, 120, 50}
\definecolor{col-reg}{RGB}{90, 90, 95}

\tikzset{
  % Base rounded box
  base/.style={
    rectangle, rounded corners=5pt, draw=none,
    text=white, font=\sffamily\small,
    minimum height=1.15cm, align=center,
    inner xsep=8pt, inner ysep=6pt
  },
  imu/.style   = {base, fill=col-imu},
  radar/.style = {base, fill=col-radar},
  submap/.style= {base, fill=col-submap},
  reg/.style   = {base, fill=col-reg},
  % Arrows
  arr/.style={-{Stealth[length=6pt,width=5pt]}, thick, black},
  darr/.style={arr, dashed},
  % Small math label on arrow
  lbl/.style={font=\sffamily\small, midway}
}

\begin{document}
\begin{tikzpicture}[
  node distance = 0.55cm and 0.52cm
]

  % ══════════════════════════════════════════════════════
  % TOP ROW  (IMU pipeline)
  % ══════════════════════════════════════════════════════
  \node[imu,  minimum width=2.7cm, text width=2.5cm] (imu)
        {%
        Raw IMU data\\
        200\,Hz};

  \node[imu,  minimum width=2.2cm, right=1.4cm of imu] (madg)
        {Madgwick filter};

  % ══════════════════════════════════════════════════════
  % BOTTOM ROW  (Radar pipeline)
  % ══════════════════════════════════════════════════════
  \node[radar, minimum width=2.7cm, below=0.7cm of imu, text width=2.5cm] (radar)
        {Polar radar scan\\4\,Hz};

  \node[radar, minimum width=2.4cm, right=1.4cm of radar] (feat)
        {Feature extraction\\$k$-strongest};

  \node[radar, minimum width=2.0cm, right=0.6cm of feat]  (desk)
        {3D deskewing};

  \node[radar, minimum width=2.3cm, right=0.6cm of desk]  (tilt)
        {Tilt-based\\filtering};

  \node[reg, minimum width=2.5cm, right=0.6cm of tilt]  (p2p)
        {Point-to-point\\registration};

  \node[submap, minimum width=2.2cm, right=0.6cm of p2p] (mgmt)
        {Submap\\management};


  \node[submap, minimum width=2.2cm, above=0.7cm of tilt] (lookup)
        {Submap\\lookup};
        
  \node[reg,   minimum width=2.4cm, right=2.3cm of lookup] (prior)
        {Prior\\estimation};

  % ══════════════════════════════════════════════════════
  % ARROWS – bottom (radar) pipeline
  % ══════════════════════════════════════════════════════
  \draw[arr, polarScanBlue] (radar) -- node[lbl,black, above]{$Z_{N_a \times N_r}$} (feat);
  \draw[arr, featuresScanBlue] (feat)  -- node[lbl,black,above]{$\mathcal{P}^t$}               (desk);
  \draw[arr] (desk)  -- node[lbl,above]{$\hat{\mathcal{P}}^t$}         (tilt);
  \draw[arr, filteredScanBlue] (tilt)  -- node[lbl,black,above]{$\tilde{\mathcal{P}}^t$}       (p2p);

  

  \draw[arr] (p2p.north east) ++(0.,-0.3) -| 
      node[lbl, above, xshift=-5pt, yshift=5pt] {$\mathbf{\dot{p}}^t$} 
      (prior);
  
  \draw[arr] ($(p2p.east) + (0,-0.3)$) -- node[lbl,above]{$\mathbf{p}^t$} ($(mgmt.west) + (0,-0.3)$);
  % ══════════════════════════════════════════════════════
  % ARROWS – top (IMU) pipeline
  % ══════════════════════════════════════════════════════
  \draw[arr] (imu) -- node[lbl,above]{$\boldsymbol{a},\,\boldsymbol{\omega}$} (madg);

  % madg → submap lookup (long horizontal)
  \draw[arr] (madg.east) -- node[lbl,above]{$q \in \mathbb{H}$} (lookup.west);

  % ── Yaw angle dashed: prior.north → up → across → lookup.north ────────────
 \draw[darr] (lookup.north) 
    -- node[above, pos=0.5, font=\sffamily\small, xshift=15pt, yshift=3pt]{Yaw angle $\psi_r$} 
       ($(lookup.north) + (0.0, 0.4)$)        % Match the height of the turn
    -| (prior.north);                        % Drop into prior

  % ══════════════════════════════════════════════════════
  % VERTICAL CONNECTIONS (IMU → radar row)
  % ══════════════════════════════════════════════════════

  % madg → 3D deskewing (down)
  \draw[arr] (madg.east) -| (desk.north);

  % madg → tilt-based filtering (branch from same exit)
  \draw[arr] (lookup.south) -- node[lbl,left]{$q_r\in\mathbb{H}$} (tilt.north);

  % lookup → p2p (diagonal down-left with Q label)
  \draw[arr] (lookup.south east) ++(-0.3,0) -- ++(0,-0.3) -| node[lbl, pos=0.5, right]{$\mathcal{Q}$} (p2p.north);

  % prior → submap lookup (le)
  \draw[arr] (prior.west) -- (lookup.east);
  
  % deskew → submap management (down)
  \draw[arr] (desk.east) -- ++(0.3,0) -- ++(0.0,-0.9) -| (mgmt.south);

\end{tikzpicture}
\end{document}
